Improving Minimum Bayes Risk Decoding with Multi-Prompt

While instruction fine-tuned LLMs are effective text generators, sensitivity to prompt construction makes performance unstable and sub-optimal in practice. Relying on a single "best" prompt cannot capture all differing approaches to a generation problem. Using this observation, we propose multi-prompt decoding, where many candidate generations are decoded from a prompt bank at inference-time. To ensemble candidates, we use Minimum Bayes Risk (MBR) decoding, which selects a final output using a trained value metric. We show multi-prompt improves MBR across a comprehensive set of conditional generation tasks, and show this is a result of estimating a more diverse and higher quality candidate space than that of a single prompt. Further experiments confirm multi-prompt improves generation across tasks, models and metrics.

==> tab/appendix/cross_metric_detailed.tex <==
\begin{table*}[ht!]
\centering
\small
\begin{tikzpicture}
\node(table) {
\begin{tabular}{L{62pt}C{19pt}C{19pt}C{19pt}C{19pt}C{19pt}C{19pt}}

\\[-2ex]
\multicolumn{7}{c}{\textit{Text Simplification (LLaMA 7B Chat)}} \\
\hdashrule

& 
{\hspace{-0.8cm}\rotatebox[origin=r]{-30}{{\textsc{Sari}}}} &
{\hspace{-1.3cm}\rotatebox[origin=r]{-30}{\textsc{BertScore}}} & 
{\hspace{-0.7cm}\rotatebox[origin=r]{-30}{\textsc{Lens}}} & 
{\hspace{-1.4cm}\rotatebox[origin=r]{-30}{\textsc{Lens-Salsa$^{\text{rf}}$}}} & 
{\hspace{-0.4cm}\rotatebox[origin=r]{-30}{{\textsc{Sle$^{\text{rf}}$}}}} \tabularnewline
\midrule

\textsc{Sari} & \cellcolor{blue!37} 44.33 & \cellcolor{blue!36} 92.64 & \cellcolor{blue!18} 58.73 & \cellcolor{blue!21} 72.31 & \cellcolor{blue!10} 1.42 \\
\textsc{BertScore} & \cellcolor{blue!40} 45.46 & \cellcolor{blue!40} 93.71 & \cellcolor{blue!20} 60.86 & \cellcolor{blue!20} 71.47 & \cellcolor{blue!10} 1.37 \\
\textsc{Lens} & \cellcolor{blue!26} 39.98 & \cellcolor{blue!34} 92.18 & \cellcolor{blue!40} 76.29 & \cellcolor{blue!32} 79.55 & \cellcolor{blue!21} 2.30 \\
\textsc{Lens\nobreakdash-Salsa$^{\text{rf}}$} & \cellcolor{blue!22} 38.55 & \cellcolor{blue!31} 91.29 & \cellcolor{blue!36} 73.31 & \cellcolor{blue!40} 84.59 & \cellcolor{blue!23} 2.47 \\
\textsc{Sle$^{\text{rf}}$} & \cellcolor{blue!10} 33.57 & \cellcolor{blue!10} 85.36 & \cellcolor{blue!10} 52.33 & \cellcolor{blue!10} 64.74 & \cellcolor{blue!40} 3.84 \\

\bottomrule

\rule{0pt}{2.5ex}
& \multicolumn{6}{l}{\textit{Translation (ALMA 7B)}} \\
\hdashrule

& 
% {\hspace{-1.0cm}\rotatebox[origin=r]{-30}{\textsc{Bleu}}} &
{\hspace{-1.4cm}\rotatebox[origin=r]{-30}{\textsc{BertScore}}} &
{\hspace{-1.2cm}\rotatebox[origin=r]{-30}{\textsc{Comet-22}}} &
{\hspace{-1.4cm}\rotatebox[origin=r]{-30}{\textsc{CometKiwi$^{\text{rf}}$}}} & {\hspace{-0.8cm}\rotatebox[origin=r]{-30}{\textsc{xComet}}} &
{\hspace{-0.8cm}\rotatebox[origin=r]{-30}{\textsc{MetricX}}} &
{\hspace{-1.4cm}\rotatebox[origin=r]{-30}{\textsc{MetricX-QE$^{\text{rf}}$}}} \tabularnewline
\midrule

\textsc{Bleu}                                   & \cellcolor{blue!32} 90.91 & \cellcolor{blue!19} 87.12 & \cellcolor{blue!10} 81.16 & \cellcolor{blue!16} 72.43 & \cellcolor{blue!10} 1.15 & \cellcolor{blue!10} 1.24 \\
\textsc{BertScore}                              & \cellcolor{blue!40} 91.41 & \cellcolor{blue!24} 88.11 & \cellcolor{blue!15} 82.15 & \cellcolor{blue!18} 73.59 & \cellcolor{blue!11} 1.10 & \cellcolor{blue!23} 1.15 \\
\textsc{Comet\nobreakdash-22}                   & \cellcolor{blue!26} 90.45 & \cellcolor{blue!40} 91.18 & \cellcolor{blue!40} 86.17 & \cellcolor{blue!23} 76.71 & \cellcolor{blue!21} 0.61 & \cellcolor{blue!26} 0.63 \\
\textsc{CometKiwi$^{\text{rf}}$}                & \cellcolor{blue!29} 90.67 & \cellcolor{blue!35} 90.56 & \cellcolor{blue!36} 85.64 & \cellcolor{blue!30} 81.16 & \cellcolor{blue!13} 0.51 & \cellcolor{blue!19} 0.57 \\
\textsc{xComet}                                 & \cellcolor{blue!21} 90.15 & \cellcolor{blue!34} 90.03 & \cellcolor{blue!22} 83.19 & \cellcolor{blue!40} 86.73 & \cellcolor{blue!17} 0.70 & \cellcolor{blue!21} 0.79 \\
\textsc{MetricX}                                & \cellcolor{blue!10} 89.35 & \cellcolor{blue!29} 89.07 & \cellcolor{blue!14} 82.00 & \cellcolor{blue!10} 69.26 & \cellcolor{blue!37} 0.47 & \cellcolor{blue!37} 0.69 \\
\textsc{MetricX\nobreakdash-QE$^{\text{rf}}$}   & \cellcolor{blue!13} 89.58 & \cellcolor{blue!30} 89.29 & \cellcolor{blue!26} 83.93 & \cellcolor{blue!10} 68.78 & \cellcolor{blue!40} 0.43 & \cellcolor{blue!40} 0.25 \\

\bottomrule
\end{tabular}
};
\coordinate (nw) at (table.north west);
\coordinate (ne) at (table.north east);
\coordinate (sw) at (table.south west);
\draw[thick, -latex] ($(nw) + (0, 0.25em)$) -- ($(ne) + (0, 0.25em)$)
node[midway, fill=white] {Evaluation Metric};
\draw[thick, -latex] ($(nw) + (-0.5em, 0)$) -- ($(sw) + (-0.5em, 0)$)
node[midway, fill=white, rotate=90] {MBR Utility Metric};
\end{tikzpicture}
\begin{tikzpicture}
\node (table) {
\begin{tabular}{L{62pt}C{19pt}C{19pt}C{19pt}C{19pt}C{19pt}C{19pt}}

\\[-2ex]
\multicolumn{7}{c}{\textit{Text Simplification (LLaMA 7B Chat)}} \\
\hdashrule

& 
{\hspace{-0.8cm}\rotatebox[origin=r]{-30}{{\textsc{Sari}}}} &
{\hspace{-1.3cm}\rotatebox[origin=r]{-30}{\textsc{BertScore}}} & 
{\hspace{-0.7cm}\rotatebox[origin=r]{-30}{\textsc{Lens}}} & 
{\hspace{-1.4cm}\rotatebox[origin=r]{-30}{\textsc{Lens-Salsa$^{\text{rf}}$}}} & 
% {\hspace{-0.4cm}\rotatebox[origin=r]{-30}{{\textsc{Bets}}}} & 
{\hspace{-0.4cm}\rotatebox[origin=r]{-30}{{\textsc{Sle$^{\text{rf}}$}}}} \tabularnewline
\midrule

\textsc{Sari} & \cellcolor{red!35} 43.25 & \cellcolor{red!27} 91.58 & \cellcolor{red!12} 51.49 & \cellcolor{red!10} 67.97 & \cellcolor{red!11} 1.04 \\
\textsc{BertScore} & \cellcolor{red!40} 44.02 & \cellcolor{red!40} 92.62 & \cellcolor{red!16} 54.68 & \cellcolor{red!10} 68.36 & \cellcolor{red!10} 0.92 \\
\textsc{Lens} & \cellcolor{red!20} 40.64 & \cellcolor{red!35} 92.24 & \cellcolor{red!40} 70.51 & \cellcolor{red!27} 74.86 & \cellcolor{red!19} 1.49 \\
\textsc{Lens\nobreakdash-Salsa$^{\text{rf}}$} & \cellcolor{red!13} 39.38 & \cellcolor{red!20} 90.94 & \cellcolor{red!32} 65.21 & \cellcolor{red!40} 79.93 & \cellcolor{red!19} 1.51 \\
\textsc{Sle$^{\text{rf}}$} & \cellcolor{red!10} 38.82 & \cellcolor{red!10} 90.07 & \cellcolor{red!10} 49.94 & \cellcolor{red!13} 69.26 & \cellcolor{red!40} 2.79 \\

\bottomrule

\rule{0pt}{2.5ex}
& \multicolumn{6}{l}{\textit{Translation (ALMA 7B)}} \\
\hdashrule

& 
% {\hspace{-1.0cm}\rotatebox[origin=r]{-30}{\textsc{Bleu}}} &
{\hspace{-1.4cm}\rotatebox[origin=r]{-30}{\textsc{BertScore}}} &
{\hspace{-1.2cm}\rotatebox[origin=r]{-30}{\textsc{Comet-22}}} &
{\hspace{-1.4cm}\rotatebox[origin=r]{-30}{\textsc{CometKiwi$^{\text{rf}}$}}} & {\hspace{-0.8cm}\rotatebox[origin=r]{-30}{\textsc{xComet}}} &
{\hspace{-0.8cm}\rotatebox[origin=r]{-30}{\textsc{MetricX}}} &
{\hspace{-1.4cm}\rotatebox[origin=r]{-30}{\textsc{MetricX-QE$^{\text{rf}}$}}} \tabularnewline
\midrule


\textsc{Bleu}                                   & \cellcolor{red!34} 90.57 & \cellcolor{red!10} 86.65 & \cellcolor{red!10} 80.49 & \cellcolor{red!23} 72.57 & \cellcolor{red!10} 1.20 & \cellcolor{red!10} 1.35 \\
\textsc{BertScore}                              & \cellcolor{red!40} 90.90 & \cellcolor{red!10} 86.52 & \cellcolor{red!10} 80.48 & \cellcolor{red!21} 71.10 & \cellcolor{red!11} 1.31 & \cellcolor{red!19} 1.44 \\
\textsc{Comet\nobreakdash-22}                   & \cellcolor{red!21} 89.74 & \cellcolor{red!36} 90.28 & \cellcolor{red!28} 84.44 & \cellcolor{red!24} 73.42 & \cellcolor{red!20} 0.74 & \cellcolor{red!24} 0.81 \\
\textsc{CometKiwi$^{\text{rf}}$}                & \cellcolor{red!23} 89.87 & \cellcolor{red!34} 89.53 & \cellcolor{red!40} 84.58 & \cellcolor{red!32} 78.29 & \cellcolor{red!12} 0.58 & \cellcolor{red!19} 0.65 \\
\textsc{xComet}                                 & \cellcolor{red!26} 90.01 & \cellcolor{red!28} 89.18 & \cellcolor{red!18} 82.35 & \cellcolor{red!40} 83.39 & \cellcolor{red!18} 0.79 & \cellcolor{red!23} 0.83 \\
\textsc{MetricX}                                & \cellcolor{red!10} 88.99 & \cellcolor{red!22} 88.26 & \cellcolor{red!15} 81.63 & \cellcolor{red!12} 65.32 & \cellcolor{red!40} 0.54 & \cellcolor{red!40} 0.66 \\
\textsc{MetricX\nobreakdash-QE$^{\text{rf}}$}   & \cellcolor{red!10} 88.98 & \cellcolor{red!17} 87.61 & \cellcolor{red!16} 81.82 & \cellcolor{red!10} 63.47 & \cellcolor{red!35} 0.50 & \cellcolor{red!37} 0.27 \\

\bottomrule
\end{tabular}
};

\coordinate (nw) at (table.north west);
\coordinate (ne) at (table.north east);
\draw[thick, -latex] ($(nw) + (0, 0.25em)$) -- ($(ne) + (0, 0.25em)$)
node[midway, fill=white] {Evaluation Metric};
\end{tikzpicture}
% \setlength{\belowcaptionskip}{-50pt}
% \setlength{\abovecaptionskip}{-50pt}
\caption{\textcolor{blue}{Multi-prompt} and \textcolor{red}{single prompt} performance across metrics. \textsc{rf $=$} Reference-free reranker.}
\label{table:cross_metric_detailed}
\end{table*}
